Random-Restart Best-Response Dynamics for Large-Scale Integer Programming Games and Their Applications

This paper presents scalable algorithms for computing pure Nash equilibria (PNEs) in large-scale integer programming games (IPGs), where existing exact methods typically handle only small numbers of players. Motivated by a county-level aquatic invasive species (AIS) prevention problem with 84 decision makers, we develop and analyze random-restart best-response dynamics (RR-BRD), a randomized search framework for PNEs. For IPGs with finite action sets, we model RR-BRD as a Markov chain on the best-response state graph and show that, whenever a PNE exists and the restart law has positive probability of reaching a PNE within the round cap, RR-BRD finds a PNE almost surely. We also propose a Monte Carlo sampling-and-simulation procedure to estimate success behavior under a fixed round cap, which informs our instance-dependent performance characterization. We then embed RR-BRD as a randomized local-search subroutine within the zero-regret (ZR) framework, yielding BRD-incorporated zero-regret (BZR). Using solver callbacks, RR-BRD searches for and supplies PNEs, while ZR separates and adds equilibrium inequalities to tighten the formulation. We introduce edge-weighted budgeted maximum coverage (EBMC) games to model AIS prevention and establish PNE existence results for both selfish and locally altruistic utilities. Computational experiments on synthetic EBMC and knapsack problem game instances show that RR-BRD and BZR scale equilibrium computation up to $n \le 30$ players. We further solve a real-world EBMC game derived from the Minnesota AIS dataset with $n = 84$ county players.

==> BZR_2.tex <==
\begin{tikzpicture}[auto]
    % Axes
    \draw[->] (0,0) -- (8,0) node[right] {\( u_1(\mathbf{x}^1, \mathbf{x}^2) \)};
    \draw[->] (0,0) -- (0,8) node[above] {\( u_2(\mathbf{x}^1, \mathbf{x}^2) \)};

    % Define shifted PNE coordinates
    \coordinate (A) at (2.5,2.3);
    \coordinate (B) at (5.0,2.2);
    \coordinate (C) at (5.5,4.7);
    \coordinate (E) at (2.1,4.5);
    % \coordinate (F) at (3.9,3.9);
    \coordinate (G) at (3.7,5.7);

    % Define shifted non-PNE coordinates
    \coordinate (P) at (3.6,6.9);
    \coordinate (L) at (1.3,5.6);
    \coordinate (H) at (0.7,3.2);
    \coordinate (I) at (2.5,1.0);
    \coordinate (O) at (6.7,1.6);
    \coordinate (D) at (6.6,3.6);
    \coordinate (Q) at (6.4,6.0);
    \coordinate (R) at (6.0,5.6);
    
    % Define shifted non-PNE coordinates (inside)
    \coordinate (J) at (2.9,5.8);
    \coordinate (K) at (6.0,2.2);
    \coordinate (M) at (6.0,3.5);
    \coordinate (N) at (4.6,5.75);
    \coordinate (S) at (2.2,5.2);
    \coordinate (T) at (3.8,1.8);

    % Define non-PNE coordinates in the BR path (midpoints of blue arrows)
    \coordinate (AA) at (5.8,1.9);   % midpoint of O--B
    \coordinate (BB) at (3.65,6.3);  % midpoint of P--G
    \coordinate (CC) at (5.75,5.15); % midpoint of R--C

    % Shading for convex hull of feasible integer points (yellow)
    \fill[yellow!30, opacity=0.5, draw=black] (P) -- (L) -- (H) -- (I) -- (O) -- (D) -- (Q) -- cycle;
    
    % Fill the convex hull of PNEs (blue)
    \fill[blue!30, opacity=0.6, draw=black] (E) -- (A) -- (B) -- (C) -- (G) -- cycle;

    % Plot PNE points automatically without labels
    \foreach \point in {A,B,C,E,G} {
        \fill[black] (\point) circle (2pt);
    }

    % Plot non-PNE points automatically without labels
    \foreach \point in {D,H,I,J,K,L,M,N,O,P,Q,R,S,T,AA,BB,CC} {
        \draw[black] (\point) circle (2pt);
    }

    % Sparse contour lines for x + y = c
    \foreach \c in {2,4,6,8} {
        \draw[gray, dashed, opacity=0.5] (0,\c) -- (\c,0);
    }
    \draw[gray, dashed, opacity=0.5] (2,8) -- (8,2);
    \draw[gray, dashed, opacity=0.5] (4,8) -- (8,4);
    \draw[gray, dashed, opacity=0.5] (6,8) -- (8,6);

    % Blue arrowed line from node O to node B
    \draw[blue, thick, ->, line width=1.0pt, >=latex] (O) -- (B);

    \coordinate (B) at (5.0,2.2);
    
    %  Equilibrium Inequalities cutting off O
    \draw[green] (6.3,0.8) -- (7.0,3.2);

    %  Additional EIs in the O--B region (cutting off AA)
    \draw[red] (5.2,0.9) -- (6.3,2.7);
    \draw[red] (5.4,0.7) -- (6.2,2.9);
    \draw[red] (3.5,1.5) -- (6.5,2.9);
    \draw[red] (3.5,1.1) -- (6.7,3.4);

    % Blue arrowed line from node P to node G
    \draw[blue, thick, ->, line width=1.0pt, >=latex] (P) -- (G);
    
    \coordinate (G) at (3.7,5.7);
    %  Equilibrium Inequalities cutting off P
    \draw[green] (1.5,6.5) -- (5.5,7.0);
    \draw[green] (1.4,6.8) -- (5.5,6.8);

    %  Additional EIs in the P--G region (cutting off BB)
    \draw[red] (2.5,6.0) -- (4.8,6.5);
    \draw[red] (2.5,6.3) -- (4.8,6.3);
    \draw[red] (2.3,5.3) -- (5.0,6.1);
    \draw[red] (2.3,5.6) -- (5.2,5.8);

    % Blue arrowed line from node R to node C
    \draw[blue, thick, ->, line width=1.0pt, >=latex] (R) -- (C);

    %  Equilibrium Inequalities cutting off R
    \draw[green] (4.8,6.2) -- (7.0,4.8);
    \draw[green] (4.8,6.5) -- (7.0,4.4);

    %  Additional EIs in the R--C region (cutting off CC)
    \draw[red] (4.6,5.6) -- (6.8,4.8);
    \draw[red] (4.6,6.1) -- (6.8,4.2);
    \draw[red] (4.3,6.1) -- (6.4,3.6);
    \draw[red] (4.6,6.4) -- (6.4,3.0);
    
    % Arrow in (1,1) direction moved further up and left
    \draw[gray, ->, dashed, thick] (0.5,6.5) -- (1.5,7.5) node[midway, below right] {$\textrm{max}( \phi({\bf x}))$};

    % Legend
    \begin{scope}[shift={(8.0,5.5)}]
        % Non-PNE
        \draw[black] (0,0) circle (2pt) node[right=5pt] {Non-PNEs};
        % PNE
        \fill[black] (0,-0.6) circle (2pt) node[right=5pt] {PNEs};
        % Yellow region (feasible integer points)
        \fill[yellow!30, opacity=0.5, draw=black] (-0.2,-1.1) rectangle (0.2,-1.5) ;
        \node[right=5pt] at (0,-1.3) {Conv($\mathcal{X}$)};
        % Blue region (convex hull of PNE)
        \fill[blue!30, opacity=0.6, draw=black] (-0.2,-2.0) rectangle (0.2,-2.4);
        \node[right=5pt] at (0,-2.2) {Conv($\mathcal{X}\cap \mathcal{S}_{pne}$)};
        % Equilibrium Inequalities
        \draw[green] (-0.2,-3.0) -- (0.2,-3.0);
        \node[right=5pt] at (0,-3.0) {Equilibrium Inequalities};
        % Additional EIs
        \draw[red] (-0.2,-3.7) -- (0.2,-3.7);
        \node[right=5pt] at (0,-3.7) {Additional EIs};
        % BR path
        \draw[blue, thick] (-0.2,-4.4) -- (0.2,-4.4);
        \node[right=5pt] at (0,-4.4) {RRR-BRD trajectory};
    \end{scope}
\end{tikzpicture}


==> SCCS.tex <==
% \begin{tikzpicture}[
%   >=Latex,
%   node distance=10mm and 14mm,
%   scc/.style={draw, rounded corners, minimum width=16mm, minimum height=9mm, align=center},
%   sink/.style={draw, double, circle, minimum size=10mm, align=center, thick},
%   arr/.style={->, line width=0.6pt},
%   note/.style={draw=none, font=\footnotesize, align=center}
% ]

\begin{tikzpicture}[
  >=Latex,
  node distance=10mm and 14mm,
  label distance=2pt,
  every label/.style={font=\footnotesize},
  scc/.style={draw, rounded corners, minimum width=16mm, minimum height=9mm, align=center},
  sink/.style={draw, double, circle, minimum size=10mm, align=center, thick},
  arr/.style={->, line width=0.6pt},
  note/.style={draw=none, font=\footnotesize, align=center}
]


% --- Root SCC ---
\node[scc, label=below:{SCC $A$}] (A) {};

% --- Upper branch toward P ---
\node[scc, right=28mm of A, label=below:{SCC $B$}] (B) {};
\node[scc, right=24mm of B, label=below:{SCC $C$}] (C) {};
\node[sink, right=22mm of C, label=below:{PNE sink $P$}] (P) {};

% --- Lower branch toward C ---
\node[scc, below=18mm of B, label=above:{SCC $D$}] (D) {};
\node[scc, right=24mm of D, label=above:{SCC $E$}] (E) {};
\node[sink, right=22mm of E, label=above:{non\mbox{-}PNE sink $M$}] (S) {};



% % --- Root SCC (multi-node) ---
% \node[scc] (A) {SCC $A$};

% % --- Upper branch toward P (mix of singleton/multi SCCs) ---
% \node[scc, right=28mm of A] (B) {SCC $B$};       % singleton
% \node[scc, right=24mm of B] (U1) {SCC $U$};    % multi
% \node[sink, right=22mm of U1, label=right:{\footnotesize PNE sink}] (P) {$P$};

% % --- Lower branch toward C (mix of multi/singleton SCCs) ---
% \node[scc, below=18mm of B] (D) {SCC $D$};       % multi
% \node[scc, right=24mm of D] (E) {SCC $E$};       % singleton
% \node[sink, right=22mm of E, label=right:{\footnotesize non\mbox{-}PNE sink}] (C) {$C$};

% --- Edges (DAG; overall connected) ---
\draw[arr] (A) -- (B);
\draw[arr] (A) -- (D);
\draw[arr] (B) -- (C);
\draw[arr] (C) -- (P);
\draw[arr] (D) -- (E);
\draw[arr] (E) -- (S);

% Optional cross-edge (keeps acyclic, reinforces connectedness)
\draw[arr] (B) |- (E);

% --- Internal dots to show SCC cardinalities ---
% Helper macro-ish placements via calc
% A: multi (three dots)
\fill ($(A.center)+(-4pt,3pt)$) circle (1.2pt) coordinate (a1);
\fill ($(A.center)+(4pt,3pt)$)  circle (1.2pt) coordinate (a2);
\fill ($(A.center)+(0pt,-3pt)$) circle (1.2pt) coordinate (a3);
\draw[->, shorten >=1pt, shorten <=1pt] (a1) .. controls +(-6pt,6pt) and +(-6pt,6pt) .. (a2);
\draw[->, shorten >=1pt, shorten <=1pt] (a2) .. controls +(6pt,-8pt) and +(6pt,-8pt) .. (a3);
\draw[->, shorten >=1pt, shorten <=1pt] (a3) .. controls +(-8pt,-6pt) and +(-8pt,-6pt) .. (a1);

% B: singleton (one dot)
\fill ($(B.center)+(0pt,0pt)$) circle (1.2pt);

% U1: multi (three dots)
\fill ($(C.center)+(-4pt,3pt)$) circle (1.2pt) coordinate (u1);
\fill ($(C.center)+(4pt,3pt)$)  circle (1.2pt) coordinate (u2);
\fill ($(C.center)+(0pt,-3pt)$) circle (1.2pt) coordinate (u3);
\draw[->, shorten >=1pt, shorten <=1pt] (u1) .. controls +(-6pt,6pt) and +(-6pt,6pt) .. (u2);
\draw[->, shorten >=1pt, shorten <=1pt] (u2) .. controls +(6pt,-8pt) and +(6pt,-8pt) .. (u3);
\draw[->, shorten >=1pt, shorten <=1pt] (u3) .. controls +(-8pt,-6pt) and +(-8pt,-6pt) .. (u1);

% D: multi (two dots)
\fill ($(D.center)+(-3pt,0pt)$) circle (1.2pt) coordinate (d1);
\fill ($(D.center)+(3pt,0pt)$)  circle (1.2pt) coordinate (d2);
\draw[->, shorten >=1pt, shorten <=1pt] (d1) .. controls +(-6pt,6pt) and +(-6pt,6pt) .. (d2);
\draw[->, shorten >=1pt, shorten <=1pt] (d2) .. controls +(6pt,-6pt) and +(6pt,-6pt) .. (d1);

% E: singleton
\fill ($(E.center)+(0pt,0pt)$) circle (1.2pt);

% S: multi sink with an internal cycle (three dots + cycle arrows)
\fill ($(S.center)+(-4pt,3pt)$) circle (1.2pt) coordinate (c1);
\fill ($(S.center)+(4pt,3pt)$)  circle (1.2pt) coordinate (c2);
\fill ($(S.center)+(0pt,-4pt)$) circle (1.2pt) coordinate (c3);
\draw[->, shorten >=1pt, shorten <=1pt] (c1) .. controls +(-6pt,6pt) and +(-6pt,6pt) .. (c2);
\draw[->, shorten >=1pt, shorten <=1pt] (c2) .. controls +(6pt,-8pt) and +(6pt,-8pt) .. (c3);
\draw[->, shorten >=1pt, shorten <=1pt] (c3) .. controls +(-8pt,-6pt) and +(-8pt,-6pt) .. (c1);

% P: singleton sink (single dot)
\fill ($(P.center)+(0pt,0pt)$) circle (1.2pt);

\end{tikzpicture}%


==> SCCS_small.tex <==
% \begin{tikzpicture}[
%   >=Latex,
%   node distance=10mm and 14mm,
%   label distance=2pt,
%   every label/.style={font=\footnotesize},
%   scc/.style={draw, rounded corners, minimum width=16mm, minimum height=9mm, align=center},
%   sink/.style={draw, double, circle, minimum size=10mm, align=center, thick},
%   arr/.style={->, line width=0.6pt},
%   note/.style={draw=none, font=\footnotesize, align=center}
% ]

% % --- Upper component (large) toward non-PNE sink S ---
% \node[scc, label=below:{SCC $A$}] (A) {};
% \node[scc, right=28mm of A, label=below:{SCC $B$}] (B) {};
% \node[scc, right=24mm of B, label=below:{SCC $C$}] (C) {};
% \node[sink, right=22mm of C, label=below:{non\mbox{-}PNE sink $S$}] (S) {};

% % --- Lower component (small) toward PNE sink P (disconnected) ---
% \node[scc, below=18mm of B, label=above:{SCC $D$}] (D) {};
% \node[scc, right=24mm of D, label=above:{SCC $E$}] (E) {};
% \node[sink, right=22mm of E, label=above:{PNE sink $P$}] (P) {};

% % --- Edges: two disconnected components ---
% \draw[arr] (A) -- (B);
% \draw[arr] (B) -- (C);
% \draw[arr] (C) -- (S);

% \draw[arr] (D) -- (E);
% \draw[arr] (E) -- (P);

% % --- Internal dots to show SCC cardinalities ---

% % A: three dots cycling
% \fill ($(A.center)+(-4pt,3pt)$) circle (1.2pt) coordinate (a1);
% \fill ($(A.center)+(4pt,3pt)$)  circle (1.2pt) coordinate (a2);
% \fill ($(A.center)+(0pt,-3pt)$) circle (1.2pt) coordinate (a3);
% \draw[->, shorten >=1pt, shorten <=1pt] (a1) .. controls +(-6pt,6pt) and +(-6pt,6pt) .. (a2);
% \draw[->, shorten >=1pt, shorten <=1pt] (a2) .. controls +(6pt,-8pt) and +(6pt,-8pt) .. (a3);
% \draw[->, shorten >=1pt, shorten <=1pt] (a3) .. controls +(-8pt,-6pt) and +(-8pt,-6pt) .. (a1);

% % B: three dots cycling (now similar to A)
% \fill ($(B.center)+(-4pt,3pt)$) circle (1.2pt) coordinate (b1);
% \fill ($(B.center)+(4pt,3pt)$)  circle (1.2pt) coordinate (b2);
% \fill ($(B.center)+(0pt,-3pt)$) circle (1.2pt) coordinate (b3);
% \draw[->, shorten >=1pt, shorten <=1pt] (b1) .. controls +(-6pt,6pt) and +(-6pt,6pt) .. (b2);
% \draw[->, shorten >=1pt, shorten <=1pt] (b2) .. controls +(6pt,-8pt) and +(6pt,-8pt) .. (b3);
% \draw[->, shorten >=1pt, shorten <=1pt] (b3) .. controls +(-8pt,-6pt) and +(-8pt,-6pt) .. (b1);

% % C: three dots cycling
% \fill ($(C.center)+(-4pt,3pt)$) circle (1.2pt) coordinate (c1);
% \fill ($(C.center)+(4pt,3pt)$)  circle (1.2pt) coordinate (c2);
% \fill ($(C.center)+(0pt,-3pt)$) circle (1.2pt) coordinate (c3);
% \draw[->, shorten >=1pt, shorten <=1pt] (c1) .. controls +(-6pt,6pt) and +(-6pt,6pt) .. (c2);
% \draw[->, shorten >=1pt, shorten <=1pt] (c2) .. controls +(6pt,-8pt) and +(6pt,-8pt) .. (c3);
% \draw[->, shorten >=1pt, shorten <=1pt] (c3) .. controls +(-8pt,-6pt) and +(-8pt,-6pt) .. (c1);

% % D: singleton (now a single state)
% \fill ($(D.center)+(0pt,0pt)$) circle (1.2pt);

% % E: singleton
% \fill ($(E.center)+(0pt,0pt)$) circle (1.2pt);

% % S: non-PNE sink with internal cycle (three dots + cycle arrows)
% \fill ($(S.center)+(-4pt,3pt)$) circle (1.2pt) coordinate (s1);
% \fill ($(S.center)+(4pt,3pt)$)  circle (1.2pt) coordinate (s2);
% \fill ($(S.center)+(0pt,-4pt)$) circle (1.2pt) coordinate (s3);
% \draw[->, shorten >=1pt, shorten <=1pt] (s1) .. controls +(-6pt,6pt) and +(-6pt,6pt) .. (s2);
% \draw[->, shorten >=1pt, shorten <=1pt] (s2) .. controls +(6pt,-8pt) and +(6pt,-8pt) .. (s3);
% \draw[->, shorten >=1pt, shorten <=1pt] (s3) .. controls +(-8pt,-6pt) and +(-8pt,-6pt) .. (s1);

% % P: PNE sink singleton (single dot)
% \fill ($(P.center)+(0pt,0pt)$) circle (1.2pt);

% \end{tikzpicture}%


% \begin{tikzpicture}[
%   >=Latex,
%   node distance=10mm and 14mm,
%   label distance=2pt,
%   every label/.style={font=\footnotesize},
%   scc/.style={draw, rounded corners, minimum width=16mm, minimum height=9mm, align=center},
%   sink/.style={draw, double, circle, minimum size=10mm, align=center, thick},
%   arr/.style={->, line width=0.6pt},
%   note/.style={draw=none, font=\footnotesize, align=center}
% ]

% % --- Large component toward non-PNE sink S ---
% \node[scc, label=below:{SCC $A$}] (A) {};
% \node[scc, right=28mm of A, label=below:{SCC $B$}] (B) {};
% \node[scc, right=24mm of B, label=below:{SCC $C$}] (C) {};
% \node[sink, right=22mm of C, label=below:{non\mbox{-}PNE sink $S$}] (S) {};

% % --- Separate PNE sink P (singleton, isolated component) ---
% \node[sink, below=18mm of C, label=above:{PNE sink $P$}] (P) {};

% % --- Edges: one component to S; P is isolated ---
% \draw[arr] (A) -- (B);
% \draw[arr] (B) -- (C);
% \draw[arr] (C) -- (S);

% % --- Internal dots to show SCC cardinalities (schematic) ---

% % A: three dots cycling
% \fill ($(A.center)+(-4pt,3pt)$) circle (1.2pt) coordinate (a1);
% \fill ($(A.center)+(4pt,3pt)$)  circle (1.2pt) coordinate (a2);
% \fill ($(A.center)+(0pt,-3pt)$) circle (1.2pt) coordinate (a3);
% \draw[->, shorten >=1pt, shorten <=1pt] (a1) .. controls +(-6pt,6pt) and +(-6pt,6pt) .. (a2);
% \draw[->, shorten >=1pt, shorten <=1pt] (a2) .. controls +(6pt,-8pt) and +(6pt,-8pt) .. (a3);
% \draw[->, shorten >=1pt, shorten <=1pt] (a3) .. controls +(-8pt,-6pt) and +(-8pt,-6pt) .. (a1);

% % B: three dots cycling
% \fill ($(B.center)+(-4pt,3pt)$) circle (1.2pt) coordinate (b1);
% \fill ($(B.center)+(4pt,3pt)$)  circle (1.2pt) coordinate (b2);
% \fill ($(B.center)+(0pt,-3pt)$) circle (1.2pt) coordinate (b3);
% \draw[->, shorten >=1pt, shorten <=1pt] (b1) .. controls +(-6pt,6pt) and +(-6pt,6pt) .. (b2);
% \draw[->, shorten >=1pt, shorten <=1pt] (b2) .. controls +(6pt,-8pt) and +(6pt,-8pt) .. (b3);
% \draw[->, shorten >=1pt, shorten <=1pt] (b3) .. controls +(-8pt,-6pt) and +(-8pt,-6pt) .. (b1);

% % C: three dots cycling
% \fill ($(C.center)+(-4pt,3pt)$) circle (1.2pt) coordinate (c1);
% \fill ($(C.center)+(4pt,3pt)$)  circle (1.2pt) coordinate (c2);
% \fill ($(C.center)+(0pt,-3pt)$) circle (1.2pt) coordinate (c3);
% \draw[->, shorten >=1pt, shorten <=1pt] (c1) .. controls +(-6pt,6pt) and +(-6pt,6pt) .. (c2);
% \draw[->, shorten >=1pt, shorten <=1pt] (c2) .. controls +(6pt,-8pt) and +(6pt,-8pt) .. (c3);
% \draw[->, shorten >=1pt, shorten <=1pt] (c3) .. controls +(-8pt,-6pt) and +(-8pt,-6pt) .. (c1);

% % S: non-PNE sink with internal cycle (three dots + cycle arrows)
% \fill ($(S.center)+(-4pt,3pt)$) circle (1.2pt) coordinate (s1);
% \fill ($(S.center)+(4pt,3pt)$)  circle (1.2pt) coordinate (s2);
% \fill ($(S.center)+(0pt,-4pt)$) circle (1.2pt) coordinate (s3);
% \draw[->, shorten >=1pt, shorten <=1pt] (s1) .. controls +(-6pt,6pt) and +(-6pt,6pt) .. (s2);
% \draw[->, shorten >=1pt, shorten <=1pt] (s2) .. controls +(6pt,-8pt) and +(6pt,-8pt) .. (s3);
% \draw[->, shorten >=1pt, shorten <=1pt] (s3) .. controls +(-8pt,-6pt) and +(-8pt,-6pt) .. (s1);

% % P: PNE sink singleton (single dot)
% \fill ($(P.center)+(0pt,0pt)$) circle (1.2pt);

% \end{tikzpicture}%


\begin{tikzpicture}[
  >=Latex,
  node distance=12mm and 18mm,
  label distance=2pt,
  every label/.style={font=\footnotesize},
  scc/.style={draw, rounded corners, minimum width=26mm, minimum height=10mm, align=center},
  sink/.style={draw, double, circle, minimum size=10mm, align=center, thick},
  arr/.style={->, line width=0.6pt}
]

% --- Many transient SCC singletons feeding into S ---
\node[scc, label=below:{many singleton SCCs}] (T) {};

% --- Non-PNE sink S (cycle) ---
\node[sink, right=30mm of T, label=below:{non\mbox{-}PNE sink $O$}] (S) {};

% --- Isolated PNE sink P (singleton) ---
\node[sink, below=15mm of S, label=above:{PNE sink $P$}] (P) {};

% --- Edge into S; P isolated ---
\draw[arr] (T) -- (S);

% --- Internal dots: show that T is a big collection; S is a cycle; P is singleton ---
% T: lots of dots (schematic)
\fill ($(T.center)+(-7pt,2pt)$) circle (1.2pt);
\fill ($(T.center)+(-1pt,4pt)$) circle (1.2pt);
\fill ($(T.center)+(6pt,2pt)$) circle (1.2pt);
\fill ($(T.center)+(-5pt,-3pt)$) circle (1.2pt);
\fill ($(T.center)+(3pt,-3pt)$) circle (1.2pt);

% S: cycle dots
\fill ($(S.center)+(-4pt,3pt)$) circle (1.2pt) coordinate (s1);
\fill ($(S.center)+(4pt,3pt)$)  circle (1.2pt) coordinate (s2);
\fill ($(S.center)+(0pt,-4pt)$) circle (1.2pt) coordinate (s3);
\draw[->, shorten >=1pt, shorten <=1pt] (s1) .. controls +(-6pt,6pt) and +(-6pt,6pt) .. (s2);
\draw[->, shorten >=1pt, shorten <=1pt] (s2) .. controls +(6pt,-8pt) and +(6pt,-8pt) .. (s3);
\draw[->, shorten >=1pt, shorten <=1pt] (s3) .. controls +(-8pt,-6pt) and +(-8pt,-6pt) .. (s1);

% P: singleton dot
\fill ($(P.center)+(0pt,0pt)$) circle (1.2pt);

\end{tikzpicture}%


==> plot_no_PNE_k=1.tex <==
% \begin{tikzpicture}[node distance=2cm and 1cm, auto]
%     \tikzstyle{node_red} = [draw, line width=1mm, fill=red!60, circle, minimum size=2.5em, text=white]
%     \tikzstyle{node_green} = [draw, fill=green!60, circle, minimum size=2.5em, text=white]
%         \tikzstyle{node_red_chosen} = [draw,line width=1mm, fill=red!60, circle, minimum size=2.5em, text=white]
%     \tikzstyle{node_green_chosen} = [draw, fill=green!60, circle, minimum size=2.5em, text=white]
%     \tikzstyle{node_A} = [draw, fill=blue!60,circle, minimum size=2.5em, text=white]
%     \tikzstyle{node_B} = [draw, fill=yellow!60,circle, minimum size=2.5em, text=black]
%        \tikzstyle{node_A_x} = [draw, fill=blue!60, line width=1mm,circle, minimum size=2.5em, text=white]
%     \tikzstyle{node_B_x} = [draw, fill=yellow!60, line width=1mm,circle, minimum size=2.5em, text=black]
%     % \tikzstyle{arrow} = [thick,->,>=stealth]
%     % \tikzstyle{arrow} = [->,>=stealth, bend left]
%     \tikzstyle{arrow} = [->,>=stealth]
    
%     \node[node_A] (A1) at (0,0) {A$_1$};
%     \node[node_A] (A2) at (0,-1.5) {A$_2$};
%     \node[node_A] (A3) at (0,-3) {A$_3$};
%     \node[node_B] (B1) at (0,-4.5) {B$_1$};
    
%     \node[node_A] (A4) at (4,0) {A$_4$};
%     \node[node_A] (A5) at (4,-1.5) {A$_5$};
%     \node[node_A] (A6) at (4,-3) {A$_6$};
%     \node[node_B] (B2) at (4,-4.5) {B$_2$};
%     \node[node_B] (B3) at (4,-6) {B$_3$};
    
%     \draw[arrow] (A1) to (A4);
%     \draw[arrow] (A1) to (A5);
%     \draw[arrow] (A1) to (A6);
    
%     \draw[arrow] (A2) to (A4);
%     \draw[arrow] (A2) to (A5);
%     \draw[arrow] (A2) to (A6);

%     \draw[arrow] (A3) to (A5);
%     \draw[arrow] (A3) to (A6);
%     \draw[arrow] (A3) to (B2);
    
%     \draw[arrow] (B1) to (A4);
%     \draw[arrow] (B1) to (B2);
%     \draw[arrow] (B1) to (B3);

%     % \draw[arrow] (A2) -- node[above] {2} (B2);
%     % \draw[arrow, red] (B1) to[bend right=25] node[above] {2} (A2);
%     % \draw[arrow, red] (B2) to[bend left=25] node[above] {1} (A1);
%     %\draw[arrow] (B2) -- node[above] {1} (A1);
% \end{tikzpicture}


\begin{tikzpicture}[node distance=2cm and 1cm, auto]
    \tikzstyle{node_red} = [draw, line width=1mm, fill=red!60, circle, minimum size=2.5em, text=white]
    \tikzstyle{node_green} = [draw, fill=green!60, circle, minimum size=2.5em, text=white]
    \tikzstyle{node_red_chosen} = [draw,line width=1mm, fill=red!60, circle, minimum size=2.5em, text=white]
    \tikzstyle{node_green_chosen} = [draw, fill=green!60, circle, minimum size=2.5em, text=white]
    \tikzstyle{node_A} = [draw, fill=blue!60,circle, minimum size=2.5em, text=white]
    \tikzstyle{node_B} = [draw, fill=yellow!60,circle, minimum size=2.5em, text=black]
    \tikzstyle{node_A_x} = [draw, fill=blue!60, line width=1mm,circle, minimum size=2.5em, text=white]
    \tikzstyle{node_B_x} = [draw, fill=yellow!60, line width=1mm,circle, minimum size=2.5em, text=black]
    \tikzstyle{arrow} = [->,>=stealth]
    
    \node[node_A] (A1) at (0,0) {A$_1$};
    \node[node_A] (A2) at (0,-1.5) {A$_2$};
    \node[node_A] (A3) at (0,-3) {A$_3$};
    \node[node_B] (B1) at (0,-4.5) {B$_1$};
    
    \node[node_A] (A4) at (4,0) {A$_4$};
    \node[node_A] (A5) at (4,-1.5) {A$_5$};
    \node[node_A] (A6) at (4,-3) {A$_6$};
    \node[node_B] (B2) at (4,-4.5) {B$_2$};
    \node[node_B] (B3) at (4,-6) {B$_3$};
    
    \draw[arrow] (A1) to node[pos=0.15] {5} (A4);
    \draw[arrow] (A1) to node[pos=0.15] {2} (A5);
    \draw[arrow] (A1) to node[pos=0.15] {2} (A6);
    
    \draw[arrow] (A2) to node[pos=0.1] {5} (A4);
    \draw[arrow] (A2) to node[pos=0.15] {2} (A5);
    \draw[arrow] (A2) to node[pos=0.1] {2} (A6);

    \draw[arrow] (A3) to node[pos=0.15] {3} (A5);
    \draw[arrow] (A3) to node[pos=0.15] {3} (A6);
    \draw[arrow] (A3) to node[pos=0.1] {2} (B2);
    
    \draw[arrow] (B1) to node[pos=0.05] {10} (A4);
    \draw[arrow] (B1) to node[pos=0.1] {1} (B2);
    \draw[arrow] (B1) to node[pos=0.1] {1} (B3);

\end{tikzpicture}


==> plot_no_PNE_k=2.tex <==
\begin{tikzpicture}[node distance=2cm and 1cm, auto]
    \tikzstyle{node_red} = [draw, line width=1mm, fill=red!60, circle, minimum size=2.5em, text=white]
    \tikzstyle{node_green} = [draw, fill=green!60, circle, minimum size=2.5em, text=white]
        \tikzstyle{node_red_chosen} = [draw,line width=1mm, fill=red!60, circle, minimum size=2.5em, text=white]
    \tikzstyle{node_green_chosen} = [draw, fill=green!60, circle, minimum size=2.5em, text=white]
    \tikzstyle{node_A} = [draw, fill=blue!60,circle, minimum size=2.5em, text=white]
    \tikzstyle{node_B} = [draw, fill=yellow!60,circle, minimum size=2.5em, text=black]
       \tikzstyle{node_A_x} = [draw, fill=blue!60, line width=1mm,circle, minimum size=2.5em, text=white]
    \tikzstyle{node_B_x} = [draw, fill=yellow!60, line width=1mm,circle, minimum size=2.5em, text=black]
    % \tikzstyle{arrow} = [thick,->,>=stealth]
    \tikzstyle{arrow} = [->,>=stealth, bend left]
    
    \node[node_A] (A1) at (0,0) {A$_1$};
    \node[node_A] (A2) at (0,-3) {A$_2$};
    \node[node_B] (B1) at (3,0) {B$_1$};
    \node[node_B] (B2) at (3,-3) {B$_2$};
    
    %\node[draw,ellipse,fit=(A1) (A2),inner sep=15pt,label=above:County A] {};
    %\node[draw,ellipse,fit=(B1) (B2) (B3) (B4),inner sep=15pt,label=above:County B] {};
    
    \draw[arrow] (A1) -- node[above] {1} (B1);
    \draw[arrow] (A2) -- node[above] {2} (B2);
    \draw[arrow] (B1) to[bend right=25] node[above] {2} (A2);
    \draw[arrow] (B2) to[bend left=25] node[above] {1} (A1);
    % \draw[arrow, red] (B1) to[bend right=25] node[above] {2} (A2);
    % \draw[arrow, red] (B2) to[bend left=25] node[above] {1} (A1);
    %\draw[arrow] (B2) -- node[above] {1} (A1);
\end{tikzpicture}
